Search for scaling onset in exclusive reactions with the lightest nuclei

The dimensional scaling of the differential cross sections of binary reactions $d\sigma/d t\sim s^{-(n-2)}$, where $n$ is given by constituent quark counting rules, was predicted for asymptotically high energies $\sqrt{s}\gg m_i$ and transferred momenta $-t\gg m_i^2$ at $t/s=const$ (here $s$ and $t$ are the Mandelstam variables and $m_i$ denotes a hadron mass), but manifested itself at surprisingly moderate energies of few GeV at large fixed cms angles $\theta_{cm}\sim 90^\circ$. This behaviour is observed not only in reactions with free hadrons, but with the deuteron and $^3He$ too both for electromagnetic and pure hadronic interactions. One may suppose that observed scaling points out to effective restoration of near-conformal and, probably, chiral symmetry in these processes. A systematical experimental study of the scaling behaviour of the reactions with the deuteron, $^3H$, $^3He$, and $^4He$ nuclei is still absent. We consider a possibility to carry out this study in $dd$ collisions at the JINR Nuclotron.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

